Strongly contracting axes for fully irreducible automorphisms of Generalized Baumslag-Solitar groups

Similarly to the action of $Out(F_N)$ on Outer Space, the outer automorphism group of a Generalized Baumslag Solitar group acts on a deformation space endowed with the Lipschitz metric and the action of any fully irreducible automorphism with a train track representative is hyperbolic. Inspired by previous work by Algom-Kfir, we prove that the axis of such an automorphism is strongly contracting.

==> schemas/2Lpieces.pgf <==
\begin{tikzpicture}[scale= 1]


\draw (1,6) node {$\axe_{\bar X}(g)$};
\draw (1,-1) node {$\axe_{T_r}(g)$};
\draw [-latex] (5,4) -- (5,3) node [midway, right]  {$\tau$};
%axe dans x
\draw (0,5) -- (10,5);
\draw [thick, color = green!70!black] (2,5) -- (4,5);
\draw [thick, color = green!70!black] (5.2, 5) -- (9.7, 5);

\draw [green!40!black] (3,4.5) node {$\mu_1$};
\draw  [green!40!black] (7, 4.5) node {$\mu_2$};

\draw (1.25, 5) node {$\bullet$};
\draw (2, 5) node {$\bullet$};
\draw (3.5, 5) node {$\bullet$};
\draw (4, 5) node {$\bullet$};
\draw (5.2, 5) node {$\bullet$};
\draw (6.5, 5) node {$\bullet$};
\draw (7,5) node {$\bullet$};
\draw (9, 5) node {$\bullet$};
\draw (9.7, 5) node {$\bullet$};

% axe dans T_r
\draw [very thin] (0,0) -- (10,0);

%1 er vert
\draw [thick, color=green!70!black] (0.6,2) |- (3,0.2) ;
\draw [thick, color=green!70!black] (3, 0.2) node [color=black] {$\bullet$} -| (5, 2) -- (5.05,2) node [color=black] {$\bullet$};

% 2e vert
\draw   [thick, color=green!70!black] (8.5, 0.9) -|  (7.1, 0.1) -- (8, 0.1) node [color=black] {$\bullet$} -- (9.7, 0.1) ;
\draw   [thick, color=green!70!black](8.5, 0.95) node [color=black]{$\bullet$} -- (8.5, 1) -|  (7.1, 2) ;
\draw  [thick, color=green!70!black] (5.8, 0.1) -|  (7,2) -- (7.05, 2) node [color=black] {$\bullet$};

% noirs
\draw (0,-0.1) -| (2, -2) -- (2.05,-2) node {$\bullet$};
\draw (0.55,2) node {$\bullet$} --(0.5,2)   |- (1.2, 0.1)  -| (2.1, -2) ;

\draw (5.8, 0.1) node {$\bullet$} -|  (5.1,2);

\draw (9.7, 0.1) node {$\bullet$} -- (10, 0.1);

% rouges
\draw[very thick, color = red] (1.2,0) -- (3.6,0);
\draw[very thick, color = red] (6,0) -- (8.3,0);

\draw [red!80!black] (3, -0.5) node {$\sigma_1$};
\draw [red!80!black] (7, -0.5) node {$\sigma_2$};

%\eta
\draw[dotted] (0,3) -- (0.55, 2);
\draw[dotted] (6,3) node [right] {$\tau(\eta)$} -- (5.05, 2);


\end{tikzpicture}


==> schemas/arete-topo.pgf <==
\begin{tikzpicture}

 \draw (0,0) node {$\bullet$} node [above right] {$\neq$}  node [above left] {$(\neq)$}-- (10, 0) node {$\bullet$} node [above left] {$=$};
\draw[dotted] (10, 0) -- +(1,0.5);
\draw[dotted] (10, 0) -- +(1,-0.5);
\draw[dotted] (-0, 0) -- +(-1.2,0) ;

\draw (1.25,0) node {$\bullet$} node [above left] {$=$} node [above right] {$\neq$};
\draw (2.5,0) node {$\bullet$} node [above left] {$=$} node [above right] {$\neq$};
\draw (3.75,0) node {$\bullet$} node [above left] {$=$} node [above right] {$=$};
%\draw (4,0) node {$\bullet$} node [above left] {$1$} node [above right] {p};
\draw (5,0) node {$\bullet$} node [above left] {$=$} node [above right] {$=$};
\draw (6.25,0) node {$\bullet$} node [above left] {$=$} node [above right] {$=$};
\draw (7.5,0) node {$\bullet$} node [above left] {$\neq$} node [above right] {$=$};
\draw (8.75,0) node {$\bullet$} node [above left] {$=$} node [above right] {$=$};
%\draw (9,0) node {$\bullet$} node [above left] {} node [above right] {};

%max half topo edges
\draw [dotted] (0,-0.5) |- (2,-0.9) -| (6.25,-0.5);
\draw [dotted] (3.75,-0.5) |- (5,-1.3) -| (10,-0.5);

\draw (2,-2) node [text width=3.5cm] {maximal half-topological edges};
\draw (2, -1.3) -- (2, -0.9);
\draw (3.1, -1.7) -- (3.75, -1.3);
% other htopo edge
\draw [dotted] (5,0.7) |- (5,1.1) -| (8.75,0.7);
\draw (7, 1.8) node [text width=3.5cm] {Another half-topological edge};
\end{tikzpicture}

==> schemas/candidats.pgf <==
\begin{tikzpicture}[scale=1]

%loop
 \draw (-2,2) ellipse [x radius=1,y radius=1.2];
\draw (-2, 0) node {Loop};

%8
     \coordinate (o) at (2,2);
     \coordinate (no) at (1.5, 3);
     \coordinate (so) at (1.5, 1);
     \coordinate (ne) at (2.5, 3);
     \coordinate (se) at (2.5, 1);


     \coordinate (a) at (0,2) ;
    \coordinate (b) at (4,2) ;
     \coordinate (a+) at (0,3);
    \coordinate (b+) at (4,3);
     \coordinate (a-) at (0,1);
    \coordinate (b-) at (4,1);

   \draw (o)  .. controls (no) and (a+).. (a)  .. controls (a-) and (so) .. (o) ;
   \draw (o)  .. controls (ne) and (b+).. (b)  .. controls (b-) and (se) .. (o);
 
 \draw (2,0) node {Figure eight};

% barbell

\draw (6,2) arc (0:360:0.5) -- (7,2)  arc (180: 540:0.8);
\draw (6.6, 0) node {Barbell};

% barbell dégé 1
\draw (-2,-2) node {$\bullet$} -- (0.5,-2)  arc (180: 540:0.8);
\draw (0, -3.5) node {Singly degenerate barbell};

% barbell dégé 2
\draw (5,-2) node {$\bullet$} -- (7.5,-2)  node {$\bullet$};
\draw (6, -3.5) node {Doubly degenerate barbell};

\end{tikzpicture}

==> schemas/cas-partage-e_0.pgf <==
\begin{tikzpicture}
    \draw[dotted] (0, 0) -- (5,0);
    
   \draw (0, 0.1) -| ( 1, 1)-- (1.05,1) node {$\bullet$} --(1.1,1) |- (1.5, 0.1);
   \draw (1.5, 0.1) -| ( 2, 1)-- (2.05,1) node {$\bullet$} --(2.1,1) |- (2.5, 0.1);
   \draw (2.5, 0.1) -| ( 3, 1)-- (3.05,1) node {$\bullet$} --(3.1,1) |- (3.5, 0.1);
   \draw (3.5, 0.1) -| ( 4, 1)-- (4.05,1) node {$\bullet$} --(4.1,1) |- (5, 0.1);
   %\draw (4.5, 0.1) -| ( 5, 1)-- (5.05,1) node {$\bullet$} --(5.1,1) |- (5.5, 0.1);

 \draw [very thick, red] (2.8, 0) -- (4.3, 0);
 \draw [very thick, red] (2.4, 0) -- (1.2, 0);

\draw (3,3) node {$\mu_i$s may overlap\textellipsis};
\draw (0,2) -- (5,2);
\draw (-0.5, 2) node {$\bar X$};
\draw (-0.5, 0) node {$T_r$};
\draw[green!70!black, very thick] (1,2.2)-- (3,2.2);
\draw[green!70!black, very thick] (2,2.1)-- (5,2.1);

\draw (1,2) -- +(0,0.5);
\draw (2,2) -- +(0,0.5);
\draw (3,2) -- +(0,0.5);
\draw (4,2) -- +(0,0.5);

\begin{scope}[xshift= 5cm]
     \draw[dotted] (1, 0) -- (5,0);
    

   \draw (1, 0.1) -| ( 1.5, 1)-- (1.55,1) node {$\bullet$} --(1.6,1) |- (2.5, 0.1);
   \draw (2.5, 0.1) -| ( 3, 1)-- (3.05,1) node {$\bullet$} --(3.1,1) |- (3.5, 0.1);
   \draw (3.5, 0.1) -| ( 4, 1)-- (4.05,1) node {$\bullet$} --(4.1,1) |- (5, 0.1);
   %\draw (4.5, 0.1) -| ( 5, 1)-- (5.05,1) node {$\bullet$} --(5.1,1) |- (5.5, 0.1);

 \draw [very thick, red] (2.8, 0) -- (4.3, 0);
 \draw [very thick, red] (1.8, 0) -- (1.2, 0);
 \draw [very thick, red] (2.1, 0) -- (2.6, 0);

\draw (2.8,3) node {but may not be one edge};
\draw (1,2) -- (5,2);
\draw[green!70!black, very thick] (1,2.2)-- (3,2.2);
\draw[green!70!black, very thick] (2,2.1)-- (5,2.1);
\draw[green!70!black, very thick] (2,2.3)-- (3,2.3);

% \draw (2,2) node {$\bullet$};
% \draw (3,2) node {$\bullet$};
% \draw (4,2) node {$\bullet$};
\draw (2,2) -- +(0,0.5);
\draw (3,2) -- +(0,0.5);
\draw (4,2) -- +(0,0.5);

\end{scope}
\end{tikzpicture}

==> schemas/contrex-prop-metrique.pgf <==
\begin{tikzpicture}[scale = 0.9]

%a commenter
\newcommand{\arrowIn}{
\tikz \draw[-stealth, very thick] (-1pt,0) -- (1pt,0);
}


\begin{scope}
    \draw (2, 4.5) node {1. Classical example for $F_2$};
     \coordinate (o) at (2,2);
     \coordinate (no) at (1.5, 3);
     \coordinate (so) at (1.5, 1);
     \coordinate (ne) at (2.5, 3);
     \coordinate (se) at (2.5, 1);


     \coordinate (a) at (0,2) ;
    \coordinate (b) at (4,2) ;
     \coordinate (a+) at (0,3);
    \coordinate (b+) at (4,3);
     \coordinate (a-) at (0,1);
    \coordinate (b-) at (4,1);

   \draw (o) node {$\bullet$} .. controls (no) and (a+).. (a) node [below left] {$a$} .. controls (a-) and (so) .. (o) node[near start, sloped]{\arrowIn};
   \draw (o) node {$\bullet$} .. controls (ne) and (b+).. (b) node [below right]{$b$} .. controls (b-) and (se) .. (o) node[near start, sloped]{\arrowIn};

    \draw (1,0.8) node {$1/2$};
   \draw  (3,0.8) node {$1/2$};

%etiquette
\draw (0.5,3.5) node {$T$};
  
 \draw[-latex] (5,2) -- (7,2);
\draw (6,2.5) node {$Lip(T,T') \sim 2$};

 \draw[latex-] (5,1.6) -- (7,1.6);
\draw (6,1) node {$Lip(T',T) \sim \frac{1}{2\varepsilon}$};

\end{scope}

\begin{scope}[xshift = 8cm] % haut droite
     \coordinate (o) at (3.5,2);
     \coordinate (no) at (3, 3.5);
     \coordinate (so) at (3, 0.5);
     \coordinate (ne) at (3.5, 2.5);
     \coordinate (se) at (3.5, 1.5);



     \coordinate (a) at (0,2) ;
    \coordinate (b) at (4,2) ;
     \coordinate (a+) at (0,3.5);
    \coordinate (b+) at (4,2.5);
     \coordinate (a-) at (0,0.5);
    \coordinate (b-) at (4,1.5);

   \draw (o) node {$\bullet$} .. controls (no) and (a+).. (a) node [below left] {$a$} .. controls (a-) and (so) .. (o) node[near start, sloped]{\arrowIn};
   \draw (o) node {$\bullet$} .. controls (ne) and (b+).. (b) node [below right]{$b$} .. controls (b-) and (se) .. (o) node[near start, sloped]{\arrowIn};

    \draw (1.5,0.5) node {$1- \varepsilon$};
   \draw  (3.8,1) node {$\varepsilon$};

%etiquette
\draw (0.5,3.5) node {$T'$};
\end{scope}

\begin{scope}[yshift=-5cm]
\draw (1.8,4) node {2. Example in $BS(2,4)$};

 \coordinate (w) at (2,0);
    \coordinate (v) at (4,0);

    \draw (v) node  {$\bullet$} node [above left] {$2$} ;
    \draw (w) node{$\bullet$} node [above right]{$1$} node [above left] {$2$} node [below left] {$1$};
    \draw  (v)--(w);
    \draw (w) arc (0: 360:1);

 \draw[-latex, dashed] (3.5,1)|- (6,1.6)  -| (8.8,1.2);

\draw (6.25, 2.5) node[text width=5cm] {Fold $e$ with edges in the same orbit $k$ times};

 \draw[-latex] (5,0.2) -- (7,0.2);
\draw (6,0.7) node {$Lip(T,T') =1$};

 \draw[latex-] (5,-0.2) -- (7,-0.2);
\draw (6,-0.9) node {$Lip(T',T) \sim k\alpha$};

\end{scope}

\begin{scope}[yshift= -5cm, xshift=8cm]
     \coordinate (w) at (2,0);
    \coordinate (v) at (4,0);

    \draw (v) node  {$\bullet$} node [above left] {$2$} ;
    \draw (w) node{$\bullet$} node [above right]{$2^k$} node [above left] {$2$} node [below left] {$1$};
    \draw  (v)--(w);
    \draw (w) arc (0: 360:1);
\end{scope}

\end{tikzpicture}


==> schemas/decoupage-axe.pgf <==
\begin{tikzpicture}[]
 \draw (0,0) -- (1,0) node {$\bullet$} -- (3,0) node [midway, above]{$\theta_1$} node {$\bullet$} -- (4.5, 0) node [midway, above] {$> K_N$} node {$\bullet$}
 -- (6.5,0) node [midway, above]{$\theta_2$} node {$\bullet$} -- (8, 0) node [midway, above] {$> K_N$} node {$\bullet$}
 -- (10,0) node [midway, above]{$\theta_3$} node {$\bullet$} -- (12, 0) node [midway, above] {$> K_N \dots$} ;
\end{tikzpicture}

==> schemas/distance-gh.pgf <==
\begin{tikzpicture}

% axes
  \draw[-latex] (0,0.5) .. controls (2, 0.3) and (6, 0) .. (10,0.5) node [right] {$\phi$}; 
  \draw[latex-] (0,-2) node [left] {$\phi^{-1}$} .. controls (1.8, -1) and (7, -1) .. (10,-2); 

%projection de g, projection de h sur les deux axes
 \draw  (0.9, 0.4) node {$\bullet$} node [below] {$t_0(g)$};
\draw  (9.6, 0.45) node {$\bullet$} node [above] {$t_0(h)$};
\draw  (9.5, -1.85) node {$\bullet$} node [above] {$t_0(h)$};

%fleche n log lambda+
 \draw[-latex, blue] (1, 0.5) .. controls (1.5, 0.6) and (2, 0.6) .. (2.7,0.4) node [midway, above] {$n \log \lambda$}; 
 \draw  (2.8, 0.25) node {$\bullet$} node [below] {$t_1$};

%N log lamdba
\draw  (7.6, -1.5) node {$\bullet$} ;
 \draw[-latex, blue] (9.4,-2) .. controls (9, -2) and (8.5, -1.9) .. (7.8,-1.7) node [midway, below] {$N \log \lambda_-$}; 

%fleche n log lambda-
\draw (6,-1.3) node {$\bullet$}; 
\draw[latex-, blue] (6.2,-1.5) .. controls (6.4, -1.6) and (7, -1.7) .. (7.4,-1.7) node [midway, below] {$n \log \lambda_-$}; 

 % fleche m log lambda
\draw (4.3,-1.2) node {$\bullet$}; 
\draw[-latex, blue] (5.8,-1.45) .. controls (5.2, -1.5) and (5, -1.5) .. (4.5,-1.4) node [midway, below] {$m \log \lambda_-$}; 

%lien entre les deux axes
\draw [dotted] (4.3, -1.2) -- (4.3, 0.22) node {$\bullet$};

%commentaires et flèches
\draw [latex-, very thin] (7.6, -2.5) |- (8, -3.5) node [right, text width=3cm] {$LEG_{f_-}(h)$ becomes $\geq \varepsilon_0$};
\draw [latex-, very thin] (6.0, -2.5) |- (6, -3.5) node [below, text width=3.3cm] {$\axe(h)$ contains long leaf segments of $\Lambda^-$};
\draw[latex-, very thin] (4.3, 0.5) |- (6, 1.8) node [right, text width=3.9cm] {$\axe(h)$ contains long leaf segments of $\Lambda^- $};
\draw [latex-, very thin] (2.8, 0.5) |- (2.8, 1.8) node [above, text width=3.9cm] {$\axe(g)$ contains long leaf segments of $\Lambda^- $};

\end{tikzpicture}



==> schemas/ex-facteur-cyclique.pgf <==
\begin{tikzpicture}[scale = 0.9]
 
\newcommand{\arrowIn}{
\tikz \draw[-stealth, very thick] (-1pt,0) -- (1pt,0);
}

  \begin{scope}[xshift= 6cm]
    \coordinate (w) at (0,0);
    \coordinate (v) at (2.5,0);

    \draw (v) node [color = red] {$\bullet$} node [above left, color = red] {$2$} ;
    \draw (w) node [color = red] {$\bullet$} node [above right, color = red]{$2$} node [above left] {$2$} node [below left] {$1$};
    \draw [very thick, color=red] (v)--(w);
    \draw (w) arc (0: 360:1);

    \coordinate (leg) at (-5,0);
    \draw (leg) node {Example 1. ($G \simeq BS(2,4)$)};
  \end{scope}

  \begin{scope}[xshift=1cm, yshift=-5cm, scale = 1.2]
   \coordinate (leg) at (-1.2,2.5);
   \draw (leg) node {Example 2.};
   
    \coordinate (o) at (0,0);
    \coordinate (r) at (3/5,4/5);
     \coordinate (s) at (3/5,-4/5);
     \coordinate (t) at (-1,0);
    \coordinate (r') at (-6/5,-8/5);
     \coordinate (s') at (-6/5,8/5);
     \coordinate (t') at (2,0);

    %tangentes
    \coordinate (r+) at (-2/5,-11/5);
     \coordinate (s+) at (-2,1);
     \coordinate (t+) at (2,1);

    \coordinate (r-) at (-2,-1);
     \coordinate (s-) at (-2/5,11/5);
     \coordinate (t-) at (2,-1);

    \draw (o) node [below left = -0.1cm] {$\langle u \rangle$};

    
    \draw[color = red] (o) node {$\bullet$};
    \draw[-latex] (o) .. controls (r)  and (t+) .. (t') node [near start, below] {$1$} node [right] {$t$};
    \draw[-latex, color = red, very thick] (o) .. controls (s) and (r+) .. (r') node [near start, left] {$1$} node [below = 0.1cm] {$r$} ;
    \draw[-latex] (o) .. controls (t) and (s+) .. (s') node [near start, above right ] {$1$} node [above] {$s$};
    \draw (o) .. controls (s)  and (t-) .. (t') node [near start, above] {$n$};
    \draw [color = red, very thick] (o) .. controls (t) and (r-) .. (r')  node [near start, below] {$n$};
    \draw (o) .. controls (r) and (s-) .. (s')  node [near start, left] {$n$} ;
\end{scope}
\begin{scope}[xshift=8cm, yshift = -5cm, scale = 1.5]
    \coordinate (o) at (0,0);
    \coordinate (r) at (3/5,4/5);
     \coordinate (s) at (3/5,-4/5);
     \coordinate (t) at (-1,0);
    \coordinate (r') at (-6/5,-8/5);
     \coordinate (s') at (-6/5,8/5);
     \coordinate (t') at (2,0);
    

     \draw (o) node [right = 0.1cm] {$\langle u \rangle$};
     \draw[color = red] (s) node [below right] {$\langle u \rangle$};
    
    %tangentes
    \coordinate (r+) at (2/5,11/5);
     \coordinate (s+) at (2,-1);
     \coordinate (t+) at (-2,-1);

    \coordinate (r-) at (2,1);
     \coordinate (s-) at (2/5,-11/5);
     \coordinate (t-) at (-2,1);

  \draw (o) node {$\bullet$} node [above right=0.1cm] {$1$} node [below] {$1$} node [above left] {$1$};
    \draw (o) -- (r) node [below ] {$1$}  ;
    \draw (o) -- (s) node [left] {$1$}; 
    \draw (o) -- (t) node [above right] {$1$};

   \draw[very thick, color = red]  (r) .. controls (r-) and (s+) .. (s) node [near start, above] {$1$} node [near end, below] {$n$} node {$\bullet$} node[
    sloped,
    pos=0.5,
    allow upside down]{\arrowIn} node [midway, right, color = black] {$t$};
   \draw[color = red, very thick] (s) .. controls (s-) and (t+) .. (t) node [near start, below right] {$1$} node [near end, above left] {$n$} node {$\bullet$} node[
    sloped,
    pos=0.5,
    allow upside down]{\arrowIn} node [midway, below, color =black] {$r$};
   \draw[color = red, very thick]  (t) .. controls (t-) and (r+) .. (r) node [near start,left] {$1$} node [near end, right] {$n$} node {$\bullet$} node[
    sloped,
    pos=0.5,
    allow upside down]{\arrowIn} node [midway, above, color = black] {$s$};
    


  \end{scope}
\end{tikzpicture}


==> schemas/ex-train-track.pgf <==
% \def \circlearrowright {>}
% \def \circlearrowleft {<}
\begin{tikzpicture}
  \coordinate (v) at (0,2);
  \coordinate (x) at (0,-1);

 \draw (v) node {$\bullet$} node [left = 0.7cm] {$v$} arc (-90:270:1) node [pos=0.5, sloped] {$>$} node [pos=0.5, above] {$e_a$} node [pos=0.08, rotate= -60] {$=$};
 \draw (v) arc (90:-270:1.5) node [pos=0.05, below, teal] {$1$} node [pos = 0.55,above, teal] {$n$} node [pos = 0.45, above, teal] {$1$}  node [pos=0.95, below, teal] {$1$}  node [pos=0.25, sloped] {$>$} node [pos=0.25, right] {$e_e$} node [pos=0.75, sloped] {$<$} node [pos=0.75, left] {$e_b$} node [pos=0.52, rotate=80] {$=$};;
 \draw (v) -- (x) node {$\bullet$} node [below] {$x$} node [pos=0.2, left = -0.1cm, teal] {$n$} node [pos = 0.8, left = -0.1cm, teal] {$1$}  node [pos=0.5, sloped] {$>$} node [pos=0.5, right] {$e_f$} node [pos=0.95] {$=$};
\draw (v) node [above left, teal] {$1$} node [above right, teal] {$n$} ;

\draw[red] (0, 3) node {$\circlearrowright$} node [above=0.2cm] {$r$};
\draw[red] (-0.75, 0.5) node {$\circlearrowleft$} node [above=0.2cm] {$ts$};
\draw[red] (0.75, 0.5) node {$\circlearrowright$} node [above=0.2cm] {$s$};
\end{tikzpicture}

==> schemas/homotopie.pgf <==


\begin{tikzpicture}

  \draw[-latex] (0,0) .. controls (2, 0.5) and (6, 0.5) .. (9,0) node [right] {$\phi$}; 
  \draw[latex-] (0,-2) node [left] {$\phi^{-1}$} .. controls (1.8, -1) and (7, -1) .. (9,-2); 

 \draw  (1.8, 0.25) node {$\bullet$} node [above] {$T$};
\draw  (8.2, 0.1) node {$\bullet$} node [above right] {$T\cdot \phi^{sM}$};
\draw  (7.6, -1.55) node {$\bullet$} node [below] {$T_- \cdot \phi^{-sM}$};
\draw  (1, -1.6) node {$\bullet$} node [below] {$T_-$};

\draw [-latex, color = blue] (1.7, 0.1) -- (1.1, -1.4) node [midway, left] {$h$};
\draw [-latex, color = blue] (8.15, -0.05) -- (7.65, -1.3) node [midway, left] {$h$};

  \draw[-latex, blue] (1.9, 0.4) .. controls (3, 1) and (6, 1) .. (8,0.2) node [midway, above] {$f^{sM}$}; 
  \draw[latex-, blue] (1.1, -1.7) .. controls (3, -1.5) and (6, -1.5) .. (7.4,-1.7) node [midway, below] {$f_-^{sM}$}; 

\end{tikzpicture}



==> schemas/laminations-distinctes.pgf <==
  
\begin{tikzpicture}
% axes
  \draw[-latex] (0,0.5) .. controls (2, 0.3) and (6, 0) .. (8,0.5) node [right] {$\phi$}; 
  \draw[latex-] (0,-1) node [left] {$\phi^{-1}$} .. controls (1.8, -0.55) and (4, -0.5) .. (8,-1); 

%projection de g, projection de h sur les deux axes
 \draw  (0.9, 0.4) node {$\bullet$} node [below] {$T$};
\draw  (7, 0.3) node {$\bullet$} node [below right] {$T \cdot \phi^n$};
\draw  (1, -0.8) node {$\bullet$} node [below] {$T_- \cdot \phi^n$};  
\draw  (6.8, -0.9) node {$\bullet$} node [below] {$T_- \cdot \phi^n$};  

\draw [-latex, teal, dashed] (1, 0.1) .. controls (1.1, -0.1) and (1.2, -0.3) .. (1.1, -0.7) node [midway, right] {$\tau$};
\draw [-latex, teal] (6.9, 0.1) .. controls (6.7, -0.1) and (6.7, -0.3) .. (6.8, -0.7) node [midway, left] {$\tau$};

\draw [-latex, teal] (1.7, 0.8) .. controls (3, 0.5) and (5, 0.5) .. (6, 0.6) node [midway, above] {$f^n$};
\draw [latex-, teal] (2, -1.5) .. controls (2.5, -1.3) and (4.5, -0.9) .. (6, -1.5) node [midway, below] {$f_-^n$};

 \draw (1,1) circle [radius=0.3cm] node [left = 0.3cm] {$g$};
\draw (7, 0.7) .. controls (6.8, 0.7) and (6.7, 0.8) .. (6.7, 1);
\draw (7, 1.3) .. controls (6.8, 1.3) and (6.7, 1.2) .. (6.7, 1);
\draw (7, 0.7) .. controls (7.2, 0.7) and (7.3, 0.8) .. (7.3, 1);
\draw (7.1, 1.3) .. controls (7.2, 1.3) and (7.3, 1.2) .. (7.3, 1);

\draw (7.1, 1.3) .. controls (6.9, 1.3) and (6.8, 1.2) .. (6.8, 1.1) node [left = 0.15cm] {$\phi^n(g)$};
\draw (7.1, 0.8) .. controls (6.9, 0.8) and (6.8, 0.9) .. (6.8, 1.1);
\draw (7.1, 0.8) .. controls (7.3, 0.8) and (7.4, 0.9) .. (7.4, 1.1);
\draw (7.2, 1.3) .. controls (7.3, 1.3) and (7.4, 1.2) .. (7.4, 1.1);

\draw (7.2, 1.3) .. controls (7, 1.3) and (6.9, 1.2) .. (6.9, 1.1);
\draw (7, 0.9) .. controls (7, 0.9) and (6.9, 0.9) .. (6.9, 1.1);
\draw (7, 0.9) .. controls (7.1, 0.9) and (7.2, 0.9) .. (7.2, 1.1);
\draw (7, 1.3) .. controls (7.1, 1.3) and (7.2, 1.2) .. (7.2, 1.1);

%\phi^n(g) dans T−
 \draw (1,1) circle [radius=0.3cm] node [left = 0.3cm] {$g$};
\draw (7, -2.3) .. controls (6.8, -2.3) and (6.7, -2.2) .. (6.7, -2);
\draw (7, -1.7) .. controls (6.8, -1.7) and (6.7, -1.8) .. (6.7, -2);
\draw (7, -2.3) .. controls (7.2, -2.3) and (7.3, -2.2) .. (7.3, -2);
\draw (7.1, -1.7) .. controls (7.2, -1.7) and (7.3, -1.8) .. (7.3, -2);

\draw (7.1, -1.7) .. controls (6.9, -1.7) and (6.8, -1.8) .. (6.8, -1.9) node [left = 0.15cm] {$\phi^n(g)$};
\draw (7, -2.2) .. controls (6.9, -2.2) and (6.8, -2.1) .. (6.8, -1.9);
\draw (7, -2.2) .. controls (7.1, -2.2) and (7.2, -2.1) .. (7.2, -1.9);
\draw (7, -1.7) .. controls (7.1, -1.7) and (7.2, -1.8) .. (7.2, -1.9);


%g dans T_−

\draw (1,-2.3) .. controls (0.8, -2.3) and (0.7, -2.2) .. (0.7, -2);
\draw (1, -1.7) .. controls (0.8, -1.7) and (0.7, -1.8) .. (0.7, -2);
\draw (1, -2.3) .. controls (1.2, -2.3) and (1.3, -2.2) .. (1.3, -2);
\draw (1.1, -1.7) .. controls (1.2, -1.7) and (1.3, -1.8) .. (1.3, -2);

\draw (1.1, -1.7) .. controls (0.9, -1.7) and (0.8, -1.8) .. (0.8, -1.9) node [left = 0.15cm] {$g$};
\draw (1.1, -2.2) .. controls (0.9, -2.2) and (0.8, -2.1) .. (0.8, -1.9);
\draw (1.1, -2.2) .. controls (1.3, -2.2) and (1.4, -2.1) .. (1.4, -1.9);
\draw (1.2, -1.7) .. controls (1.3, -1.7) and (1.4, -1.8) .. (1.4, -1.9);

\draw (1.2, -1.7) .. controls (1, -1.7) and (0.9, -1.8) .. (0.9, -1.9);
\draw (1.1, -2.15) .. controls (1, -2.15) and (0.9, -2.1) .. (0.9, -1.9);
\draw (1.1, -2.15) .. controls (1.3, -2.15) and (1.35, -2.1) .. (1.35, -2);
\draw (1.25, -1.8) .. controls (1.3, -1.8) and (1.35, -1.9) .. (1.35, -2);

 \draw (1.25, -1.8) .. controls (1.2, -1.8) and (0.95, -1.8) .. (0.95, -1.9);
\draw (1, -2.05) .. controls (1, -2.05) and (0.95, -2) .. (0.95, -1.9);
\draw (1, -2.05) .. controls (1.1, -2.1) and (1.2, -2.1) .. (1.2, -1.9);
 \draw (1, -1.7) .. controls (1.1, -1.7) and (1.2, -1.8) .. (1.2, -1.9);
\end{tikzpicture}

==> schemas/pre-image.pgf <==
\begin{tikzpicture}
   \draw (0, 4) node {$\bullet$} node [above right] {$1$}  node [below right = 0.2cm] {$e_0$} -- (1.5, 4) node {$\bullet$} node [above right] {$1$}  node [above left] {$n_0$}   node [below right = 0.2cm] {$e_1$} -- (3, 4) node {$\bullet$} node [above right] {$1$} node [above left] {$n_1$} --  (7.5, 4) node {$\bullet$} node [above right] {$1$} node [above left] {$n_{k-1}$}  -- (9,4)node {$\bullet$} node [above left] {$n_k$}  node [below left = 0.2cm] {$e_k$};



\draw (9,0)  node {$\bullet$} node [above] {$\tilde w$}-- (7.5, 1) -- (6,1.5);
\draw (9,0) -- (7.5, -1) -- (6,-1.5);
\draw (7.5, 1) -- (6, 0.5);
\draw (7.5, -1) -- (6, -0.5);

\draw[dotted] (6, 1.5) -- (5, 1.7);
\draw[dotted] (6, 1.5) -- (5, 1.3);

\draw[dotted] (6, -1.5) -- (5, -1.7);
\draw[dotted] (6, -1.5) -- (5, -1.3);

\draw[dotted] (6, 0.5) -- (5, 0.7);
\draw[dotted] (6, 0.5) -- (5, 0.3);

\draw[dotted] (6, -0.5) -- (5, -0.7);
\draw[dotted] (6, -0.5) -- (5, -0.3);


\draw [dotted] (3, 1) -- (3.5,0.9);
\draw (3, 1) -- (1.5, 1.4);
\draw (3, 1) -- (1.5, 0.6);
\draw (1.5, 1.4)-- (0, 1.6);
\draw (1.5, 1.4)-- (0, 1.2);
\draw (1.5, 0.6)-- (0, 0.8); 
\draw (1.5, 0.6)-- (0, 0.4); 


\draw [dotted] (3, -1) -- (3.5,-0.9);
\draw (3, -1) -- (1.5, -1.4);
\draw (3, -1) -- (1.5, -0.6);
\draw (1.5, -1.4)-- (0, -1.6);
\draw (1.5, -1.4)-- (0, -1.2) node[left] {$\tilde v$};
\draw (1.5, -0.6)-- (0, -0.8); 
\draw (1.5, -0.6)-- (0, -0.4); 

%\draw[dotted] (4.5, 1.5) -- (1, 2.3);
\draw (0.5,2.2) node {$\vdots$};
\draw (0.5,-2.2) node {$\vdots$};
\draw (0.5,0) node {$\vdots$};

\draw (4.5,-0.8) node {$\vdots$};
\draw (4.5,0.8) node {$\vdots$};

%feuille
\draw [thick, green!70!black] (9.2, 0) -- (9,0) -- (7.5, -1)-- (6, -0.5) -- (5, -0.7)  -- (3.5, -0.9) node [midway, above]  {$\ell$} -- (3, -1) -- (1.5, -1.4) -- (0, -1.2)  -- (-0.2, -1.2) ;

%action
\draw [-latex](0,1.8) .. controls (-1, 1) and (-1,-1) .. (0, -1.8) node [midway, right] {$G_{\tilde w}$};

\draw (-0.6, 4.5) node {$T_n/G$};
\draw (-0.6, 2) node {$T_n$};
\end{tikzpicture}

==> schemas/test_tournant.pgf <==
\begin{tikzpicture}
  \coordinate (v) at (0,2);
  \coordinate (x) at (0,-1);

 \draw (v) node {$\bullet$} node [left = 0.7cm] {$v$} arc (-90:270:1);
 \draw (v) arc (90:-270:1.5) node [pos=0.05, below] {$1$} node [pos = 0.55,above] {$n$} node [pos = 0.45, above] {$1$}  node [pos=0.95, below] {$1$} ;
 \draw (v) -- (x) node {$\bullet$} node [below] {$x$} node [pos=0.2, left = -0.1cm] {$n$} node [pos = 0.8, left = -0.1cm] {$1$} ;
\draw (v) node [above left] {$1$} node [above right] {$n$} ;

\draw (0, 3) node {$\circlearrowright$} node [above=0.2cm] {$r$};
\draw (-0.75, 0.5) node {$\circlearrowleft$} node [above=0.2cm] {$ts$};
\draw (0.75, 0.5) node {$\circlearrowright$} node [above=0.2cm] {$s$};

\end{tikzpicture}

==> schemas/tout-bete.pgf <==
\begin{tikzpicture}[scale=1]

\draw [-latex] (-5, 0) -- (6, 0) node [below] {$n$};

\draw[-latex] (0,0) -- (0,5) node [left] {$\|\phi^n(g)\|_T$};

\draw (0,1) node {$+$} node [above left] {$\|g\|_T$};

\draw [thick, color=red] (0,0.5) .. controls (1,0.6) and (4, 2) .. (5,5); 

\draw [dashed] (0, 1) -| (1.4,0);
\draw [dotted] (1.4, -0.2) |- (6, -0.4);
\draw (3.7, -1) node {$\|\phi^{n}(g) \|_T\geq \|g\|_T$};


\draw (-3,0) node {$+$} node [below] {$m$};
\draw (-3,0.4) node {$+$} node [above left] {$\|\phi^{-m}(g)\|_T$};

\draw [thick, color=green!80!black] (-3,0.2) .. controls (-2,0.24) and (1, 0.8) .. (2,2) .. controls (2.5, 2.6) and (3,3).. (3.5,5); 

\end{tikzpicture}

==> schemas/v2-arete-topo.pgf <==
\begin{tikzpicture}

 \draw (0,0) node {$\bullet$} node [above right] {$\neq$}  node [above left] {$(\neq)$}-- (10, 0) node {$\bullet$} node [above left] {$=$};
\draw[dotted] (10, 0) -- +(1,0.5);
\draw[dotted] (10, 0) -- +(1,-0.5);
\draw[dotted] (-0, 0) -- +(-1.2,0) ;

\draw (1.25,0) node {$\bullet$} node [above left] {$=$} node [above right] {$\neq$};
\draw (2.5,0) node {$\bullet$} node [above left] {$\neq$} node [above right] {$=$};
\draw (3.75,0) node {$\bullet$} node [above left] {$\neq$} node [above right] {$=$};
%\draw (4,0) node {$\bullet$} node [above left] {$1$} node [above right] {p};
\draw (5,0) node {$\bullet$} node [above left] {$=$} node [above right] {$\neq$};
\draw (6.25,0) node {$\bullet$} node [above left] {$=$} node [above right] {$\neq$};
\draw (7.5,0) node {$\bullet$} node [above left] {$=$} node [above right] {$=$};
\draw (8.75,0) node {$\bullet$} node [above left] {$\neq$} node [above right] {$=$};
%\draw (9,0) node {$\bullet$} node [above left] {} node [above right] {};

% decroissantes
\draw [dotted] (0,-0.5) |- (2,-0.9) -| (2.5,-0.5);
\draw [dotted] (5,-0.5) |- (8,-0.9) -| (8.75,-0.5);

% croissantes
\draw [dotted] (2.5,0.9) |- (4,1.3) -| (5,0.9);
\draw [dotted] (8.75,0.9) |- (9,1.3) -| (10,0.9);

\draw (3,-2) node [text width=2.5cm] {decreasing \\ subsegments};
\draw (2, -1.3) -- (2, -0.9);
%\draw (3.1, -1.7) -- (3.75, -1.3);
\draw (4, -1.5) -- (5, -0.9);
% other htopo edge
%\draw [dotted] (5,0.7) |- (5,1.1) -| (8.75,0.7);
\draw (7, 1.8) node [text width=2.5cm] {increasing \\ subsegments};
\draw (5.5, 1.6) -- (5, 1.3);
\draw (8.25, 1.6) -- (8.75, 1.3);

\draw [dashed, thick, red] (4.375,0.2) ellipse [x radius=1.2,y radius=0.8];
\draw [dashed, thick, red] (5.3,-0.3) -- (7, -1.8) node [below right]  {big stabilizers};
\end{tikzpicture}
